Reducing the arithmetic cost of quantum derivative pricing with language-model circuit design

Quantum amplitude estimation can price derivatives with quadratically fewer oracle calls than classical Monte Carlo, but every call must evaluate the payoff coherently. We construct reversible payoff arithmetic for the three-asset worst-of autocallable and the target accrual redemption forward (TARF) benchmarks of Chakrabarti et al. (Quantum 5, 463, 2021), using an evaluator-guided, AI-assisted design process. The circuits keep compact integer representations of market paths alongside contract history and reconstruct thresholds and payoff angles only temporarily. In the product of Toffoli count and peak logical qubits, they are 2.39- to 4.17-fold cheaper for the autocallable and 4.84- to 5.52-fold cheaper for TARF than references that already avoid coherent exponentials through log-return tests (Wang and Kan, Quantum 8, 1504, 2024) or payment lookups, and 1,250 to 2,180 times and 966 to 1,100 times cheaper than our conservative reconstructions of the price-space arithmetic of Chakrabarti et al. under the common digital-angle interface and target tolerance. For two autocallable circuits we prove exact coherent execution of the integer specification for every input, accumulator and measurement record, and lattice calculations give numerical angle-tolerance-violation probabilities of $6.248\times 10^{-8}$ and $3.56\times 10^{-8}$ and the resulting pricing bias. The lowest-product autocallable is more sensitive to threshold inputs, whereas targeted hardening improves selected boundary cases while preserving resource savings; at a second parameter setting only setting-specific designs keep the saving. The counts cover payoff arithmetic only, excluding loading, payoff rotation and estimation.

==> figure-01-construction-overview.tex <==
\begin{figure}[htbp]
\centering
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}
\node[note,anchor=west,font=\small\bfseries] at (-2.25,1.1) {(a) Autocallable: retain raw index sums};
\node[stage] (as) at (0,0) {\textbf{Update exact sums}\\$K_{t,k}=K_{t-1,k}+j_t^{(k)}$\\Three index-sum registers};
\node[stage] (ar) at (5,0) {\textbf{Construct integer forms}\\Temporary weighted arithmetic\\at each monitoring date};
\node[stage] (ad) at (10,0) {\textbf{Update contract state}\\Call / knock-in decisions\\then clear temporary forms};
\draw[flow] (as)--(ar);\draw[flow] (ar)--(ad);
\node[note,text width=13.8cm] at (5,-1.3) {Between dates: compact sums and contract state; terminal arithmetic produces the payoff angle.};
\node[note,anchor=west,font=\small\bfseries] at (-2.25,-2.2) {(b) TARF: lookup over the recombining sum};
\node[stage,fill=Sea!8] (ts) at (0,-3.3) {\textbf{Update one index sum}\\$K_t=K_{t-1}+j_t$\\Affine log-return state};
\node[stage,fill=Sea!8] (tl) at (5,-3.3) {\textbf{Date-dependent lookup}\\Payment data indexed by $K_t$\\over its retained range};
\node[stage,fill=Sea!8] (tc) at (10,-3.3) {\textbf{Stream cap state}\\Accrual and termination\\then final angle table};
\draw[flow] (ts)--(tl);\draw[flow] (tl)--(tc);
\node[note,text width=13.8cm] at (5,-4.65) {The supplied path registers are preserved. Workspace cleanup remains part of the required coherent action.};
\end{tikzpicture}}
\caption{Retained state and temporary arithmetic in the two finance constructions. Arrows show the datewise data flow; contract history persists alongside the index sums. Boxes denote arithmetic stages rather than primitive gates.}
\label{fig:representations}
\end{figure}


==> figure-02-stage-costs.tex <==
\begin{figure}[htbp]\centering\begin{tikzpicture}
\begin{axis}[paperaxis,xbar stacked,width=0.74\linewidth,height=5.4cm,bar width=11pt,
xmin=0,xmax=33000,ymin=-0.6,ymax=3.6,ytick={0,1,2,3},
yticklabels={{TARF: windowed circuit},{TARF: lookup reference},{Autocall: factor-sum circuit},{Autocall: log-return reference}},
xlabel={Toffoli gates},xmajorgrids=true,legend style={font=\footnotesize,draw=none,at={(0.5,1.03)},anchor=south},legend columns=3,
scaled x ticks=false,xticklabel style={/pgf/number format/1000 sep={\,}}]
\addplot[fill=Sea!75,draw=Sea] coordinates {(3097,0) (11268,1) (3088,2) (7585,3)};
\addplot[fill=Gold!65,draw=Gold] coordinates {(1733,0) (5892,1) (1375,2) (1650,3)};
\addplot[fill=Sea!30,draw=Sea] coordinates {(3551,0) (11268,1) (3088,2) (7575,3)};
\legend{Forward dates,Payoff stage,Reverse dates}
\node[font=\footnotesize,anchor=west] at (axis cs:8381,0) {8,381};
\node[font=\footnotesize,anchor=west] at (axis cs:28428,1) {28,428};
\node[font=\footnotesize,anchor=west] at (axis cs:7551,2) {7,551};
\node[font=\footnotesize,anchor=west] at (axis cs:16810,3) {16,810};
\end{axis}\end{tikzpicture}
\caption{Toffoli accounting by forward dates, terminal payoff and reverse dates for each reference/final pair. Bars sum to the retained secure totals. These are implementation comparisons, not controlled ablations; Table~\ref{tab:stage-accounting} gives the combined detailed stage counts.}
\label{fig:profile}\end{figure}


==> figure-03-resource-tradeoffs.tex <==
\begin{figure}[p]\centering
\ref{finlegend}\par\medskip
\begin{tikzpicture}
\begin{semilogxaxis}[paperaxis,axis on top=false,width=0.94\linewidth,height=5.8cm,log ticks with fixed point,xticklabel style={/pgf/number format/1000 sep={\,}},title style={font=\small\bfseries},xlabel={Toffoli gates $N_{\mathrm{Tof}}$},ylabel={Peak live qubits $Q_{\max}$},grid=major,major grid style={Ink!8},clip mode=individual,title={(a) Basket autocallable},
xmin=4000,xmax=26000,ymin=425,ymax=640,xtick={5000,6000,8000,10000,15000,20000,25000},
legend to name=finlegend,legend columns=4,legend style={font=\footnotesize,draw=Ink!25,inner sep=3pt,/tikz/every even column/.append style={column sep=10pt}}]
\addplot[Ink!30,dashed,thin,smooth,forget plot] coordinates {(14603.7,640.00) (15037.0,621.56) (15483.2,603.64) (15942.7,586.25) (16415.7,569.35) (16902.8,552.95) (17404.4,537.01) (17920.8,521.54) (18452.6,506.51) (19000.1,491.91) (19563.9,477.73) (20144.5,463.97) (20742.2,450.60) (21357.7,437.61) (21991.4,425.00)};
\addplot[Ink!30,dashed,thin,smooth,forget plot] coordinates {(6111.6,640.00) (6292.9,621.56) (6479.7,603.64) (6671.9,586.25) (6869.9,569.35) (7073.8,552.95) (7283.7,537.01) (7499.8,521.54) (7722.3,506.51) (7951.5,491.91) (8187.4,477.73) (8430.4,463.97) (8680.5,450.60) (8938.1,437.61) (9203.3,425.00)};
\addplot[Ink!30,dashed,thin,smooth,forget plot] coordinates {(4000.0,560.79) (4080.0,549.79) (4161.6,539.01) (4244.8,528.44) (4329.7,518.08) (4416.3,507.92) (4504.7,497.96) (4594.8,488.20) (4686.7,478.62) (4780.4,469.24) (4876.0,460.04) (4973.6,451.01) (5073.0,442.17) (5174.5,433.50) (5278.0,425.00)};
\addplot[only marks,mark=square*,mark size=2.6pt,Ink] coordinates {(16810,556)};
\addlegendentry{Reference}
\addplot[only marks,mark=triangle*,mark size=3.2pt,Ink!60] coordinates {(19074,610)};
\addlegendentry{Control}
\addplot[only marks,mark=*,mark size=3.0pt,Sea] coordinates {(7551,518) (6888,472) (5075,442)};
\addlegendentry{Proposed circuit}
\addplot[only marks,mark=*,mark size=2.1pt,Sea,fill=white,thick] coordinates {(8521,482) (9487,477) (8641,474)};
\addlegendentry{Screened design candidate}
\node[font=\footnotesize,fill=white,fill opacity=0.9,text opacity=1,inner sep=1.5pt,anchor=north east,text=Ink,xshift=-2pt,yshift=-2pt] at (axis cs:16810,556) {Log-return reference};
\node[font=\footnotesize,fill=white,fill opacity=0.9,text opacity=1,inner sep=1.5pt,anchor=south,text=Ink,yshift=4pt] at (axis cs:19074,610) {Fixed-point control};
\node[font=\footnotesize,fill=white,fill opacity=0.9,text opacity=1,inner sep=1.5pt,anchor=north east,text=Sea,xshift=-3pt,yshift=-2pt] at (axis cs:7551,518) {Factor-sum, $R=2.39$};
\node[font=\footnotesize,fill=white,fill opacity=0.9,text opacity=1,inner sep=1.5pt,anchor=east,text=Sea,xshift=-6pt] at (axis cs:6888,472) {Hardened, $R=2.87$};
\node[font=\footnotesize,fill=white,fill opacity=0.9,text opacity=1,inner sep=1.5pt,anchor=west,text=Sea,xshift=6pt] at (axis cs:5075,442) {Lowest product, $R=4.17$};
\end{semilogxaxis}
\end{tikzpicture}
\par\medskip
\begin{tikzpicture}
\begin{semilogxaxis}[paperaxis,axis on top=false,width=0.94\linewidth,height=5.8cm,log ticks with fixed point,xticklabel style={/pgf/number format/1000 sep={\,}},title style={font=\small\bfseries},xlabel={Toffoli gates $N_{\mathrm{Tof}}$},ylabel={Peak live qubits $Q_{\max}$},grid=major,major grid style={Ink!8},clip mode=individual,title={(b) TARF},
xmin=3000,xmax=40000,ymin=235,ymax=400,xtick={3000,4000,5000,6000,8000,10000,15000,20000,30000,40000}]
\addplot[Ink!30,dashed,thin,smooth,forget plot] coordinates {(27290.9,400.00) (28046.4,389.22) (28822.9,378.74) (29620.9,368.54) (30441.0,358.61) (31283.7,348.95) (32149.8,339.55) (33039.9,330.40) (33954.6,321.50) (34894.7,312.84) (35860.7,304.41) (36853.6,296.21) (37873.9,288.23) (38922.4,280.46) (40000.0,272.91)};
\addplot[only marks,mark=square*,mark size=2.6pt,Ink] coordinates {(28428,384)};
\addplot[only marks,mark=*,mark size=2.1pt,Sea,fill=white,thick] coordinates {(10850,297) (11805,301) (10040,286) (9874,280) (8894,270)};
\addplot[only marks,mark=*,mark size=3.0pt,Sea] coordinates {(8381,269) (7553,262) (7921,277)};
\node[font=\footnotesize,fill=white,fill opacity=0.9,text opacity=1,inner sep=1.5pt,anchor=north east,text=Ink,xshift=-2pt,yshift=-2pt] at (axis cs:28428,384) {Lookup reference};
\node[font=\footnotesize,fill=white,fill opacity=0.9,text opacity=1,inner sep=1.5pt,anchor=north west,text=Sea,xshift=2pt,yshift=-5pt] at (axis cs:8381,269) {Windowed, $R=4.84$};
\node[font=\footnotesize,fill=white,fill opacity=0.9,text opacity=1,inner sep=1.5pt,anchor=east,text=Sea,xshift=-6pt] at (axis cs:7553,262) {Lowest product, $R=5.52$};
\node[font=\footnotesize,fill=white,fill opacity=0.9,text opacity=1,inner sep=1.5pt,anchor=east,text=Sea,xshift=-6pt] at (axis cs:7921,277) {Cap-hardened, $R=4.98$};
\node[font=\scriptsize,text=Ink!65,anchor=north west,inner sep=2pt] at (axis cs:3100,397) {Price-space reconstruction~\citep{chakrabarti} off scale ($3.33\times10^{6}$ Toffolis, 653 qubits)};
\end{semilogxaxis}
\end{tikzpicture}
\par\medskip
\begin{tikzpicture}
\begin{semilogxaxis}[paperaxis,axis on top=false,width=0.94\linewidth,height=5.8cm,log ticks with fixed point,xticklabel style={/pgf/number format/1000 sep={\,}},title style={font=\small\bfseries},xlabel={Toffoli gates $N_{\mathrm{Tof}}$},ylabel={Peak live qubits $Q_{\max}$},grid=major,major grid style={Ink!8},clip mode=individual,title={(c) Autocallable, second parameter setting},
xmin=2500,xmax=150000,ymin=420,ymax=680,xtick={3000,5000,10000,20000,50000,100000}]
\addplot[Ink!30,dashed,thin,smooth,forget plot] coordinates {(13744.6,680.00) (14225.9,656.99) (14724.1,634.77) (15239.6,613.29) (15773.3,592.54) (16325.6,572.50) (16897.3,553.13) (17488.9,534.42) (18101.3,516.34) (18735.2,498.87) (19391.2,481.99) (20070.2,465.68) (20773.0,449.93) (21500.4,434.71) (22253.2,420.00)};
\addplot[Ink!30,dashed,thin,smooth,forget plot] coordinates {(76754.8,680.00) (79442.5,656.99) (82224.2,634.77) (85103.4,613.29) (88083.4,592.54) (91167.8,572.50) (94360.1,553.13) (97664.2,534.42) (101084.0,516.34) (104623.6,498.87) (108287.1,481.99) (112078.9,465.68) (116003.5,449.93) (120065.5,434.71) (124269.7,420.00)};
\addplot[Ink!30,dashed,thin,smooth,forget plot] coordinates {(3206.3,680.00) (3318.6,656.99) (3434.8,634.77) (3555.1,613.29) (3679.6,592.54) (3808.4,572.50) (3941.8,553.13) (4079.8,534.42) (4222.6,516.34) (4370.5,498.87) (4523.5,481.99) (4681.9,465.68) (4845.9,449.93) (5015.6,434.71) (5191.2,420.00)};
\addplot[only marks,mark=square*,mark size=2.6pt,Ink] coordinates {(16810,556) (81552,640)};
\addplot[only marks,mark=triangle*,mark size=3.2pt,Ink!60] coordinates {(18822,610)};
\addplot[only marks,mark=*,mark size=3.0pt,Sea] coordinates {(12685,547) (13661,524) (4944,441)};
\node[font=\footnotesize,fill=white,fill opacity=0.9,text opacity=1,inner sep=1.5pt,anchor=south west,text=Ink,xshift=3pt,yshift=2pt] at (axis cs:16810,556) {Transferred reference};
\node[font=\footnotesize,fill=white,fill opacity=0.9,text opacity=1,inner sep=1.5pt,anchor=west,text=Ink,xshift=5pt] at (axis cs:18822,610) {Fixed-point control};
\node[font=\footnotesize,fill=white,fill opacity=0.9,text opacity=1,inner sep=1.5pt,anchor=south east,text=Ink,xshift=-8pt,yshift=2pt] at (axis cs:81552,640) {Generic factor-sum transfer, $R=0.18$};
\node[font=\footnotesize,fill=white,fill opacity=0.9,text opacity=1,inner sep=1.5pt,anchor=east,text=Sea,xshift=-5pt] at (axis cs:12685,547) {Shift-add, $R=1.35$};
\node[font=\footnotesize,fill=white,fill opacity=0.9,text opacity=1,inner sep=1.5pt,anchor=east,text=Sea,xshift=-5pt] at (axis cs:13661,524) {Lookup lattice form, $R=1.31$};
\node[font=\footnotesize,fill=white,fill opacity=0.9,text opacity=1,inner sep=1.5pt,anchor=west,text=Sea,xshift=6pt] at (axis cs:4944,441) {Barrier-centred lattice form, $R=4.29$};
\end{semilogxaxis}
\end{tikzpicture}
\caption{Finance resource tradeoffs. Labels give $R_{\mathrm{L}}$ of Eq.~\eqref{eq:resource-ratio} against the log-return or lookup reference in each panel (Table~\ref{tab:resources}); $R<1$ means a higher product. Filled circles are the proposed circuits and hollow circles screened design candidates. Dashed curves have equal $\TQ$; position ranks resources, not accuracy. The price-space reconstructions of \citet{chakrabarti} lie off scale, with $\TQ$ of $4.89\times10^{9}$ (autocallable) and $2.18\times10^{9}$ (TARF). Variants with nearly equal counts are listed in Table~\ref{tab:variants}.}
\label{fig:resources}\end{figure}


==> figure-05-lattice-analysis.tex <==
\begin{figure}[!htb]\centering\begin{tikzpicture}
\begin{semilogxaxis}[paperaxis,width=0.64\linewidth,height=5.8cm,xmin=1e-8,xmax=3e-5,ymin=-0.6,ymax=5.6,
ytick={0,1,2,3,4,5},yticklabels={{Lattice value, full output},{Lattice value, decisions only},{Monte Carlo $5{\times}10^8$, full output},{Monte Carlo $10^9$, decisions only},{Sampled bound, $10^6$ error-free paths},{Task budget}},
xlabel={Angle-tolerance-violation probability},xmajorgrids=true,title={(a) Lattice values, Monte Carlo estimates and upper bounds},title style={font=\small\bfseries}]
\addplot[only marks,mark=*,mark size=3pt,Sea] coordinates {(6.247569905725987e-08,0)};
\node[font=\footnotesize,anchor=west,text=Sea,fill=white,inner sep=1pt] at (axis cs:7.809462382157484e-08,0) {$6.25\times10^{-8}$};
\addplot[only marks,mark=*,mark size=3pt,Sea] coordinates {(6.032740017594563e-08,1)};
\node[font=\footnotesize,anchor=west,text=Sea,fill=white,inner sep=1pt] at (axis cs:7.540925021993204e-08,1) {$6.03\times10^{-8}$};
\draw[Ink,thick,{|[width=5pt]}-{|[width=5pt]}] (axis cs:3.4764251683501746e-08,2) -- (axis cs:6.983216033984813e-08,2);
\addplot[only marks,mark=o,mark size=2.6pt,Ink,thick,fill=white] coordinates {(5e-08,2)};
\draw[Ink,thick,{|[width=5pt]}-{|[width=5pt]}] (axis cs:4.964131580299665e-08,3) -- (axis cs:7.659895137197811e-08,3);
\addplot[only marks,mark=o,mark size=2.6pt,Ink,thick,fill=white] coordinates {(6.2e-08,3)};
\draw[Ink!70,very thick] (axis cs:2.995727786352544e-06,3.7199999999999998) -- (axis cs:2.995727786352544e-06,4.28);
\draw[Ink!70,thick,-{Stealth[length=2mm]}] (axis cs:2.995727786352544e-06,4) -- (axis cs:4.992879643920907e-07,4) node[left,font=\footnotesize,text=Ink!70] {upper bound $3.0\times10^{-6}$};
\draw[Gold,very thick] (axis cs:1e-05,4.72) -- (axis cs:1e-05,5.28);
\draw[Gold,thick,-{Stealth[length=2mm]}] (axis cs:1e-05,5) -- (axis cs:1.6666666666666669e-06,5) node[left,font=\footnotesize,text=Gold] {requirement $1.0\times10^{-5}$};
\addplot[Gold,dashed] coordinates {(1e-5,-0.6) (1e-5,5.6)};
\end{semilogxaxis}\end{tikzpicture}
\par\medskip
\begin{tikzpicture}
\begin{semilogxaxis}[paperaxis,width=0.64\linewidth,height=4.4cm,xmin=1e-13,xmax=1e-5,ymin=-0.6,ymax=3.6,
ytick={0,1,2,3},yticklabels={{Call mismatch},{Value or wrap},{False knock-in},{Missed knock-in}},
xlabel={Probability under the loading law},xmajorgrids=true,title={(b) Lattice values by mechanism},title style={font=\small\bfseries}]
\addplot[only marks,mark=*,mark size=3pt,Gold] coordinates {(3.170995611527946e-12,0)};
\node[font=\footnotesize,anchor=west,text=Gold,fill=white,inner sep=1pt] at (axis cs:5.073592978444714e-12,0) {$3.2\times10^{-12}$};
\addplot[only marks,mark=*,mark size=3pt,Gold] coordinates {(2.1482989842837973e-09,1)};
\node[font=\footnotesize,anchor=west,text=Gold,fill=white,inner sep=1pt] at (axis cs:3.4372783748540757e-09,1) {$2.1\times10^{-9}$};
\addplot[only marks,mark=*,mark size=3pt,Gold] coordinates {(2.3374143858639536e-08,2)};
\node[font=\footnotesize,anchor=west,text=Gold,fill=white,inner sep=1pt] at (axis cs:3.739863017382326e-08,2) {$2.3\times10^{-8}$};
\addplot[only marks,mark=*,mark size=3pt,Gold] coordinates {(3.6950085218725004e-08,3)};
\node[font=\footnotesize,anchor=west,text=Gold,fill=white,inner sep=1pt] at (axis cs:5.9120136349960006e-08,3) {$3.7\times10^{-8}$};
\end{semilogxaxis}\end{tikzpicture}
\caption{Factor-sum angle-tolerance violations under $p_{\mathrm{load}}$. (a) Filled points: numerical lattice values, with omitted mass bounded by $\ExactLost$ but no certified numerical enclosure. Hollow points/bars: independent full-output ($5\times10^8$) and decision-only ($10^9$) Monte Carlo estimates with 95\% intervals; arrows mark the single-circuit 95\% zero-in-$10^6$ bound and task budget. (b) Lattice values by mechanism. Numerical records are in Appendix~\ref{app:lattice-records}.}
\label{fig:exact}\end{figure}


==> figure-06-hhl-resources.tex <==
\begin{figure}[htbp]\centering
\begin{tikzpicture}
\begin{semilogxaxis}[paperaxis,axis on top=false,width=0.94\linewidth,height=5.8cm,log ticks with fixed point,xticklabel style={/pgf/number format/1000 sep={\,}},title style={font=\small\bfseries},xlabel={Toffoli gates $N_{\mathrm{Tof}}$},ylabel={Peak live qubits $Q_{\max}$},grid=major,major grid style={Ink!8},clip mode=individual,height=5.2cm,title={(a) HHL angle (calibration)},
xmin=200,xmax=30000,ymin=80,ymax=350,xtick={300,1000,3000,10000,30000}]
\addplot[Ink!30,dashed,thin,smooth,forget plot] coordinates {(442.9,350.00) (492.2,314.98) (546.9,283.47) (607.7,255.10) (675.2,229.58) (750.3,206.61) (833.7,185.94) (926.4,167.33) (1029.4,150.59) (1143.9,135.52) (1271.0,121.96) (1412.4,109.76) (1569.4,98.78) (1743.9,88.89) (1937.7,80.00)};
\addplot[Ink!30,dashed,thin,smooth,forget plot] coordinates {(318.7,350.00) (354.1,314.98) (393.5,283.47) (437.2,255.10) (485.8,229.58) (539.8,206.61) (599.8,185.94) (666.5,167.33) (740.6,150.59) (823.0,135.52) (914.5,121.96) (1016.1,109.76) (1129.1,98.78) (1254.6,88.89) (1394.1,80.00)};
\addplot[only marks,mark=square*,mark size=2.6pt,Ink] coordinates {(14922,323) (2163,193)};
\addplot[only marks,mark=*,mark size=2.1pt,Sea,fill=white,thick] coordinates {(1482,151) (18837,97) (2537,178) (2903,152)};
\addplot[only marks,mark=diamond*,mark size=3.4pt,Gold] coordinates {(1348,115)};
\addplot[only marks,mark=*,mark size=3.0pt,Sea] coordinates {(1057,126)};
\addplot[only marks,mark=star,mark size=3.6pt,Purple,very thick] coordinates {(987,113)};
\draw[Ink!70,thin] (axis cs:925,109) rectangle (axis cs:1380,129);
\node[font=\footnotesize\bfseries,text=Ink,anchor=south,inner sep=2pt] at (axis cs:1140,129) {(b)};
\node[font=\footnotesize,fill=white,fill opacity=0.9,text opacity=1,inner sep=1.5pt,anchor=north east,text=Ink,xshift=-2pt] at (axis cs:14922,323) {HRS reconstruction};
\node[font=\footnotesize,fill=white,fill opacity=0.9,text opacity=1,inner sep=1.5pt,anchor=south east,text=Ink,xshift=-2pt] at (axis cs:2163,193) {Dyadic reference};
\end{semilogxaxis}
\end{tikzpicture}
\par\medskip
\begin{tikzpicture}
\begin{axis}[paperaxis,axis on top=false,width=0.94\linewidth,height=5.8cm,xticklabel style={/pgf/number format/1000 sep={\,}},title style={font=\small\bfseries},xlabel={Toffoli gates $N_{\mathrm{Tof}}$},ylabel={Peak live qubits $Q_{\max}$},grid=major,major grid style={Ink!8},clip mode=individual,height=5.0cm,title={(b) Detail of the boxed region},
xmin=925,xmax=1380,ymin=109,ymax=129,xtick={950,1000,1050,1100,1150,1200,1250,1300,1350},ytick={110,115,120,125}]
\addplot[Ink!30,dashed,thin,smooth,forget plot] coordinates {(1201.7,129.00) (1214.4,127.65) (1227.2,126.32) (1239.9,125.03) (1252.6,123.75) (1265.4,122.51) (1278.1,121.29) (1290.9,120.09) (1303.6,118.92) (1316.3,117.77) (1329.1,116.64) (1341.8,115.53) (1354.5,114.45) (1367.3,113.38) (1380.0,112.33)};
\addplot[Ink!30,dashed,thin,smooth,forget plot] coordinates {(925.0,120.57) (932.0,119.67) (939.0,118.77) (946.0,117.89) (953.1,117.02) (960.1,116.17) (967.1,115.33) (974.1,114.50) (981.1,113.68) (988.1,112.87) (995.2,112.07) (1002.2,111.29) (1009.2,110.52) (1016.2,109.75) (1023.2,109.00)};
\addplot[only marks,mark=diamond*,mark size=3.4pt,Gold] coordinates {(1348,115)};
\addplot[only marks,mark=*,mark size=3.0pt,Sea] coordinates {(1057,126)};
\addplot[only marks,mark=star,mark size=2.6pt,Purple,very thick] coordinates {(965,116) (972,115) (979,114) (987,113) (999,112)};
\addplot[only marks,mark=o,mark size=4.3pt,Purple,thin] coordinates {(972,115) (987,113)};
\node[font=\footnotesize,fill=white,fill opacity=0.9,text opacity=1,inner sep=1.5pt,anchor=east,text=Gold!85!black,xshift=-6pt] at (axis cs:1348,115) {Published circuit~\citep{gu}};
\node[font=\footnotesize,fill=white,fill opacity=0.9,text opacity=1,inner sep=1.5pt,anchor=north west,text=Sea,xshift=4pt,yshift=-3pt] at (axis cs:1057,126) {Booth-polynomial circuit};
\node[font=\footnotesize,fill=white,fill opacity=0.9,text opacity=1,inner sep=1.5pt,anchor=west,text=Purple,xshift=8pt] at (axis cs:999,112) {Signed-Booth circuits};
\node[font=\scriptsize,text=Ink!60,anchor=west,inner sep=1pt] at (axis cs:1212,127.6) {equal $\TQ$ to \citet{gu}};
\node[font=\scriptsize,text=Ink!60,anchor=south west,inner sep=1pt] at (axis cs:932,120.3) {equal $\TQ$ to $987\times113$};
\end{axis}
\end{tikzpicture}
\caption{HHL angle-calibration resources. (a) Full plane; (b) enlargement of the boxed region. The filled teal circle is the Booth-polynomial circuit, which has exact all-input structural/output proofs and an exhaustive 45-digit-reference accuracy comparison (Section~\ref{sec:hhlproof}); the latter is numerical, without a certified enclosure. Hollow teal points have empirical screening evidence only. Squares identify the HRS-based reconstruction and interactive dyadic reference; the orange diamond is the best published circuit of \citet{gu}. Stars are signed-Booth circuits (Appendix~\ref{app:other-circuits}); all pass the exhaustive output check, and the ringed $987\times113$ and $972\times115$ circuits also have proofs. Every signed-Booth circuit uses fewer Toffoli gates than the published circuit, and four of the five use no more qubits (the $965\times116$ variant uses one more qubit). Dashed curves have equal $\TQ$; position ranks resources, not accuracy.}
\label{fig:resources-extra}\end{figure}


==> figure-07-bias-diagnostic.tex <==
\begin{figure}[htbp]\centering\begin{tikzpicture}
\begin{axis}[paperaxis,width=0.72\linewidth,height=4.4cm,xmin=-2.80,xmax=-2.55,ymin=-0.5,ymax=2.5,
ytick={0,1,2},yticklabels={{Sample, $10^6$},{Monte Carlo, $5{\times}10^8$},{Lattice}},
xlabel={Signed price bias ($10^{-6}$ contract units)},xmajorgrids=true,xtick distance=0.05,
xticklabel style={/pgf/number format/fixed,/pgf/number format/precision=2}]
\addplot[Sea!60,dashed] coordinates {(-2.625376361,-0.5) (-2.625376361,2.5)};
\draw[Ink,thick,{|[width=5pt]}-{|[width=5pt]}] (axis cs:-2.725404291,0) -- (axis cs:-2.630715249,0);
\addplot[only marks,mark=o,mark size=2.6pt,Ink,thick,fill=white] coordinates {(-2.678059770,0)};
\draw[Ink,thick,{|[width=5pt]}-{|[width=5pt]}] (axis cs:-2.726722590,1) -- (axis cs:-2.598776495,1);
\addplot[only marks,mark=o,mark size=2.6pt,Ink,thick,fill=white] coordinates {(-2.662749542,1)};
\addplot[only marks,mark=*,mark size=3pt,Sea] coordinates {(-2.625376361,2)};
\node[font=\footnotesize,anchor=west] at (axis cs:-2.613376361,2) {$-2.6254$};
\end{axis}\end{tikzpicture}
\caption{Factor-sum signed price bias. Filled point/line: numerical lattice value with bounded omission, without a certified enclosure. Hollow points/bars: sample means and nominal 95\% normal-approximation intervals; the million-path interval misses the lattice value. Coverage is not established.}
\label{fig:bias}\end{figure}


==> figure-08-design-workflow.tex <==
\begin{figure}[!htbp]
\centering
\begin{tikzpicture}[x=1cm,y=1cm,
 wf/.style={draw=Ink!55,rounded corners=2pt,align=left,text width=4.05cm,minimum height=1.85cm,inner sep=5pt,font=\footnotesize},
 model/.style={wf,draw=Sea,fill=Sea!7},
 tool/.style={wf,fill=Pale},
 wfarr/.style={-{Stealth[length=2mm]},draw=Ink,thick}]
\node[wf,fill=Gold!8] (task) at (0,0) {\textbf{Authors: fix the task}\\Contract, interface, accuracy, access, budget and selection rule};
\node[model] (idea) at (4.65,0) {\textbf{AI agent: propose families}\\Prompt + API + permitted files $\to$ state, arithmetic and cleanup ideas};
\node[model] (code) at (9.3,0) {\textbf{AI agent: implement / revise}\\Family brief $\to$ builder program, parameter data and helper scripts};
\node[tool] (eval) at (9.3,-2.9) {\textbf{Tools: execute and evaluate}\\Fit constants; emit the gate tape; report development cost and errors};
\node[tool] (score) at (4.65,-2.9) {\textbf{Submit and score separately}\\Validate, simulate, recount; retain the candidate and score record};
\node[wf,fill=Gold!8] (study) at (0,-2.9) {\textbf{Freeze; assess the evidence}\\Holdouts / independent references; selected exact proofs, where available};
\draw[wfarr] (task)--(idea);\draw[wfarr] (idea)--(code);
\draw[wfarr] (code.east)--++(.36,0)|- (eval.east);
\draw[wfarr,draw=Sea] (eval.north)--node[right,font=\scriptsize,text=Sea]{feedback} (code.south);
\draw[wfarr] (eval)--(score);\draw[wfarr] (score)--(study);
\node[font=\footnotesize,align=left,text width=13.45cm,anchor=north] at (4.65,-4.15) {\textbf{Separate control path:} fixed template $\times$ six parameter configurations $\to$ deterministic generation and secure screening; no model calls during fitting or score-driven architecture revisions.};
\end{tikzpicture}
\caption{Roles and information flow in our evaluator-guided design process, following the organization of \citet{gu}. The feedback loop is within development; final evidence is separate. Access, assistance and reuse vary by run (Appendix~\ref{app:search-protocols}); family labels do not imply independent implementations. Appendix~\ref{app:search-protocols} traces the second-setting lookup circuit through this workflow.}
\label{fig:design-workflow}
\end{figure}

